Critical Points of Degenerate Metrics on Algebraic Varieties: A Tale of Overparametrization

We study the critical points over an algebraic variety of an optimization problem defined by a quadratic objective that is degenerate. This scenario arises in machine learning when the dataset size is small with respect to the model, and is typically referred to as overparametrization. Our main result relates the degenerate optimization problem to a nondegenerate one via a projection. In the highly-degenerate regime, we find that a central role is played by the ramification locus of the projection. Additionally, we provide tools for counting the number of critical points over projective varieties, and discuss specific cases arising from deep learning. Our work bridges tools from algebraic geometry with ideas from machine learning, and it extends the line of literature around the Euclidean distance degree to the degenerate setting.

==> circle_genericQ.tex <==
\definecolor{ffbdwq}{rgb}{1, 0.74117, 0.376470}
\definecolor{zacaff}{rgb}{0.60392,0.79215, 0.839215}
\definecolor{afard}{rgb}{0.25882, 0.25882, 0.25882}
\resizebox{.65\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\draw [line width=1.5pt,color=zacaff] (0,0) circle (1.5cm);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.3509899183391754,0.192833619863706)-- (-0.43676886150645855,0.8995737666352616);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.3509899183391754,0.192833619863706)-- (0.9990415112288157,-0.043772809387154686);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.3509899183391754,0.192833619863706)-- (-0.9925778520430143,-0.12161088616433992);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.3509899183391754,0.192833619863706)-- (-0.5056572982440202,-0.862734430014566);
\begin{scriptsize}
\draw [fill=afard, draw=none] (-0.3509899183391754,0.192833619863706) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (-0.9925778520430143,-0.12161088616433992) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (-0.5056572982440202,-0.862734430014566) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (0.9990415112288157,-0.043772809387154686) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (-0.43676886150645855,0.8995737666352616) circle (2.5pt);
\end{scriptsize}
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (-1.5,-1.5) -- (1.5,-1.5) -- (1.5,1.5) -- (-1.5,1.5) -- cycle ;
\end{tikzpicture}
}

==> circle_standardQ.tex <==
\definecolor{ffbdwq}{rgb}{1, 0.74117, 0.376470}
\definecolor{zacaff}{rgb}{0.60392,0.79215, 0.839215}
\definecolor{afard}{rgb}{0.25882, 0.25882, 0.25882}
\resizebox{.65\textwidth}{!}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\draw [line width=1.5pt,color=zacaff] (0,0) circle (1.5cm);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.8768137851947905,0.48083010106729357)-- (-0.3509899183391754,0.192833619863706);
\draw [line width=1pt,dash pattern=on 1pt off 2pt, color=afard] (-0.3509899183391754,0.192833619863706)-- (0.8769780683804816,-0.48053040234686417);
\begin{scriptsize}
\draw [fill=afard, draw=none] (-0.3509899183391754,0.192833619863706) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (0.8769780683804816,-0.48053040234686417) circle (2.5pt);
\draw [fill=ffbdwq, draw=none] (-0.8768137851947905,0.48083010106729357) circle (2.5pt);
\end{scriptsize}
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (-1.5,-1.5) -- (1.5,-1.5) -- (1.5,1.5) -- (-1.5,1.5) -- cycle ;
\end{tikzpicture}
}

==> figureCurve.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da947692131374776] 
\draw [color={rgb, 255:red, 154; green, 202; blue, 214 }  ,draw opacity=1 ][line width=1.5]    (160.13,170.63) .. controls (246.55,162.54) and (274.01,65.68) .. (230.38,89.32) ;
%Curve Lines [id:da35608645503123726] 
\draw [color={rgb, 255:red, 154; green, 202; blue, 214 }  ,draw opacity=1 ][line width=1.5]    (225.04,91.91) .. controls (200.98,109.21) and (199.23,127.11) .. (209.43,134.07) .. controls (213.71,136.99) and (220.1,137.99) .. (227.83,136.2) ;
%Shape: Parallelogram [id:dp3355233954704736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (162.92,223.3) -- (377.79,223.3) -- (317.49,280.24) -- (102.62,280.24) -- cycle ;
%Curve Lines [id:da27910079250314623] 
\draw [color={rgb, 255:red, 154; green, 202; blue, 214 }  ,draw opacity=1 ][line width=1.5]    (235.87,134.17) .. controls (251.92,131.43) and (280.11,123.18) .. (293.99,117.08) ;
%Straight Lines [id:da19324177203845017] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ]   (227.21,143.79) -- (227.21,191.36) ;
%Curve Lines [id:da49540503184648554] 
\draw [color={rgb, 255:red, 154; green, 202; blue, 214 }  ,draw opacity=1 ][line width=1.5]    (156.7,274.41) .. controls (175.57,273.44) and (235.51,265.39) .. (245.58,243.43) .. controls (255.65,221.46) and (196.7,222.19) .. (204.53,244.5) .. controls (212.36,266.81) and (271.91,273.4) .. (292.2,272.53) ;
%Shape: Ellipse [id:dp8297536074056382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (222.85,240.85) .. controls (222.85,239.42) and (224.28,238.25) .. (226.04,238.25) .. controls (227.8,238.25) and (229.23,239.42) .. (229.23,240.85) .. controls (229.23,242.29) and (227.8,243.45) .. (226.04,243.45) .. controls (224.28,243.45) and (222.85,242.29) .. (222.85,240.85) -- cycle ;
%Shape: Ellipse [id:dp0637238568832762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (244.14,110.37) .. controls (244.14,108.61) and (245.56,107.19) .. (247.33,107.19) .. controls (249.09,107.19) and (250.51,108.61) .. (250.51,110.37) .. controls (250.51,112.14) and (249.09,113.56) .. (247.33,113.56) .. controls (245.56,113.56) and (244.14,112.14) .. (244.14,110.37) -- cycle ;
%Shape: Ellipse [id:dp48544115897654194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (200.72,240.14) .. controls (200.72,238.71) and (202.15,237.55) .. (203.91,237.55) .. controls (205.67,237.55) and (207.1,238.71) .. (207.1,240.14) .. controls (207.1,241.58) and (205.67,242.74) .. (203.91,242.74) .. controls (202.15,242.74) and (200.72,241.58) .. (200.72,240.14) -- cycle ;
%Shape: Ellipse [id:dp88309054432288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (217.34,95.03) .. controls (217.34,93.27) and (218.77,91.84) .. (220.53,91.84) .. controls (222.29,91.84) and (223.72,93.27) .. (223.72,95.03) .. controls (223.72,96.79) and (222.29,98.22) .. (220.53,98.22) .. controls (218.77,98.22) and (217.34,96.79) .. (217.34,95.03) -- cycle ;
%Shape: Ellipse [id:dp06021833345592742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (200.57,120.31) .. controls (200.57,118.55) and (202,117.13) .. (203.76,117.13) .. controls (205.52,117.13) and (206.95,118.55) .. (206.95,120.31) .. controls (206.95,122.08) and (205.52,123.5) .. (203.76,123.5) .. controls (202,123.5) and (200.57,122.08) .. (200.57,120.31) -- cycle ;
%Shape: Ellipse [id:dp14706330397742184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (218.22,227.85) .. controls (218.22,226.41) and (219.65,225.25) .. (221.41,225.25) .. controls (223.17,225.25) and (224.6,226.41) .. (224.6,227.85) .. controls (224.6,229.28) and (223.17,230.44) .. (221.41,230.44) .. controls (219.65,230.44) and (218.22,229.28) .. (218.22,227.85) -- cycle ;
%Shape: Ellipse [id:dp08498148896006341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (243.49,238.2) .. controls (243.49,236.76) and (244.92,235.6) .. (246.68,235.6) .. controls (248.44,235.6) and (249.87,236.76) .. (249.87,238.2) .. controls (249.87,239.63) and (248.44,240.8) .. (246.68,240.8) .. controls (244.92,240.8) and (243.49,239.63) .. (243.49,238.2) -- cycle ;
%Straight Lines [id:da5826357286121371] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ]   (227.21,40.44) -- (227.21,132.89) ;
%Shape: Ellipse [id:dp11121274438548545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (223.96,55.71) .. controls (223.96,53.95) and (225.38,52.52) .. (227.14,52.52) .. controls (228.91,52.52) and (230.33,53.95) .. (230.33,55.71) .. controls (230.33,57.47) and (228.91,58.9) .. (227.14,58.9) .. controls (225.38,58.9) and (223.96,57.47) .. (223.96,55.71) -- cycle ;
%Shape: Rectangle [id:dp8154568784972321] 
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (100.12,10.1) -- (380.02,10.1) -- (380.02,290) -- (100.12,290) -- cycle ;

% % Text Node
% \draw (232.41,49.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u$};
% % Text Node
% \draw (263.73,256.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$\pi ( X)$};
% % Text Node
% \draw (281.23,101.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$X$};
% % Text Node
% \draw (235.66,177.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u+K$};


\end{tikzpicture}

==> figureEllipsoid1.tex <==
  
\tikzset {_t7jb8j9v5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bn4kvcu91}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.31,0.66,0.75);
rgb(400bp)=(0.31,0.66,0.75)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5069148541391252] 
\draw [color={rgb, 255:red, 238; green, 238; blue, 238 }  ,draw opacity=1 ][line width=1.5]    (115.75,250.02) -- (147.81,250.02) ;
%Straight Lines [id:da8088541497336332] 
\draw [color={rgb, 255:red, 238; green, 238; blue, 238 }  ,draw opacity=1 ][line width=1.5]    (333.48,250.48) -- (365.54,250.48) ;
%Straight Lines [id:da3079099328355538] 
\draw [color={rgb, 255:red, 154; green, 202; blue, 214 }  ,draw opacity=1 ][line width=2.25]    (149.37,250.48) -- (333.48,250.48) ;
%Shape: Ellipse [id:dp8624023800328554] 
\draw  [draw opacity=0][shading=_bn4kvcu91,_t7jb8j9v5] (149.51,115.54) .. controls (149.61,90.97) and (190.9,71.22) .. (241.74,71.42) .. controls (292.59,71.62) and (333.72,91.71) .. (333.62,116.28) .. controls (333.52,140.85) and (292.23,160.6) .. (241.39,160.4) .. controls (190.54,160.2) and (149.41,140.11) .. (149.51,115.54) -- cycle ;
%Shape: Circle [id:dp15074644428165618] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (145.33,115.54) .. controls (145.33,113.92) and (146.64,112.61) .. (148.26,112.61) .. controls (149.88,112.61) and (151.19,113.92) .. (151.19,115.54) .. controls (151.19,117.16) and (149.88,118.47) .. (148.26,118.47) .. controls (146.64,118.47) and (145.33,117.16) .. (145.33,115.54) -- cycle ;
%Shape: Ellipse [id:dp7809594909538112] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (330.55,115.55) .. controls (330.55,113.94) and (331.86,112.62) .. (333.48,112.62) .. controls (335.1,112.62) and (336.41,113.94) .. (336.41,115.55) .. controls (336.41,117.17) and (335.1,118.49) .. (333.48,118.49) .. controls (331.86,118.49) and (330.55,117.17) .. (330.55,115.55) -- cycle ;
%Shape: Ellipse [id:dp7504407613758036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 136; blue, 136 }  ,fill opacity=1 ] (238.73,250.43) .. controls (238.73,248.81) and (240.04,247.5) .. (241.66,247.5) .. controls (243.28,247.5) and (244.59,248.81) .. (244.59,250.43) .. controls (244.59,252.05) and (243.28,253.37) .. (241.66,253.37) .. controls (240.04,253.37) and (238.73,252.05) .. (238.73,250.43) -- cycle ;
%Shape: Ellipse [id:dp9473086075606918] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (144.88,250.28) .. controls (144.88,248.66) and (146.19,247.34) .. (147.81,247.34) .. controls (149.43,247.34) and (150.74,248.66) .. (150.74,250.28) .. controls (150.74,251.9) and (149.43,253.21) .. (147.81,253.21) .. controls (146.19,253.21) and (144.88,251.9) .. (144.88,250.28) -- cycle ;
%Shape: Ellipse [id:dp8196171819035459] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (330.55,250.74) .. controls (330.55,249.12) and (331.86,247.81) .. (333.48,247.81) .. controls (335.1,247.81) and (336.41,249.12) .. (336.41,250.74) .. controls (336.41,252.36) and (335.1,253.67) .. (333.48,253.67) .. controls (331.86,253.67) and (330.55,252.36) .. (330.55,250.74) -- cycle ;
%Shape: Path Data [id:dp4492825997451042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ] (212.64,67.4) -- (264.82,18.26) -- (264.82,72.94) .. controls (257.98,72.06) and (250.84,71.55) .. (243.48,71.46) .. controls (242.79,71.2) and (242.1,71.06) .. (241.39,71.06) .. controls (232.86,71.06) and (225.95,91.06) .. (225.95,115.73) .. controls (225.95,140.4) and (232.86,160.4) .. (241.39,160.4) .. controls (241.39,160.4) and (241.4,160.4) .. (241.4,160.4) .. controls (245.03,160.4) and (248.6,160.29) .. (252.12,160.09) -- (212.64,197.27) -- (212.64,67.4) -- cycle ;
%Shape: Ellipse [id:dp3796449998867132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (238.73,55.33) .. controls (238.73,53.71) and (240.04,52.4) .. (241.66,52.4) .. controls (243.28,52.4) and (244.59,53.71) .. (244.59,55.33) .. controls (244.59,56.95) and (243.28,58.26) .. (241.66,58.26) .. controls (240.04,58.26) and (238.73,56.95) .. (238.73,55.33) -- cycle ;
%Curve Lines [id:da5720396089837849] 
\draw [color={rgb, 255:red, 255; green, 136; blue, 136 }  ,draw opacity=1 ][line width=1.5]    (241.74,71.42) .. controls (219.42,72.14) and (221.07,158.66) .. (241.27,160.48) ;
%Curve Lines [id:da08337406713901896] 
\draw [color={rgb, 255:red, 255; green, 136; blue, 136 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (242.71,71.39) .. controls (262.81,73.89) and (260.7,159.19) .. (242.23,160.45) ;
%Shape: Square [id:dp545945299392455] 
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (102.1,8.1) -- (382,8.1) -- (382,288) -- (102.1,288) -- cycle ;

% % Text Node
% \draw (274.63,28.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u+K$};
% % Text Node
% \draw (247.15,53.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u$};
% % Text Node
% \draw (275.94,59.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$X$};
% % Text Node
% \draw (274.72,233.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$\pi ( X)$};
% % Text Node
% \draw (336.5,94.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 5; green, 116; blue, 141 }  ,opacity=1 ]  {$P( X,K)$};


\end{tikzpicture}


==> figureEllipsoid2.tex <==

\tikzset {_3yh4m3lve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ysapazymc}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.31,0.66,0.75);
rgb(400bp)=(0.31,0.66,0.75)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da14093949337351408] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ]   (343.73,41.21) -- (343.38,192.18) ;
%Shape: Ellipse [id:dp535798535648023] 
\draw  [draw opacity=0][shading=_ysapazymc,_3yh4m3lve] (143.3,117.55) .. controls (143.4,92.98) and (184.7,73.22) .. (235.54,73.43) .. controls (286.38,73.63) and (327.52,93.72) .. (327.42,118.29) .. controls (327.32,142.86) and (286.02,162.61) .. (235.18,162.41) .. controls (184.34,162.2) and (143.2,142.12) .. (143.3,117.55) -- cycle ;
%Shape: Parallelogram [id:dp21777616068647243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (162.07,221.75) -- (380.03,221.75) -- (317.88,280.14) -- (99.92,280.14) -- cycle ;
%Curve Lines [id:da3521313177637764] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][line width=1.5]    (143.3,117.55) .. controls (144.79,149.74) and (323.42,148) .. (327.28,119.77) ;
%Curve Lines [id:da4872148613097602] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (143.3,117.55) .. controls (151.54,85.89) and (322.65,92.06) .. (327.28,119.77) ;
%Shape: Ellipse [id:dp48142733108849967] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 224; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (143.16,250.17) .. controls (143.16,237.65) and (184.38,227.49) .. (235.22,227.49) .. controls (286.06,227.49) and (327.28,237.65) .. (327.28,250.17) .. controls (327.28,262.7) and (286.06,272.86) .. (235.22,272.86) .. controls (184.38,272.86) and (143.16,262.7) .. (143.16,250.17) -- cycle ;
%Shape: Circle [id:dp5062883564571644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (340.82,54.46) .. controls (340.82,52.84) and (342.13,51.53) .. (343.75,51.53) .. controls (345.37,51.53) and (346.69,52.84) .. (346.69,54.46) .. controls (346.69,56.08) and (345.37,57.39) .. (343.75,57.39) .. controls (342.13,57.39) and (340.82,56.08) .. (340.82,54.46) -- cycle ;
%Shape: Square [id:dp8718122300613543] 
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (99.5,10.1) -- (379.4,10.1) -- (379.4,290) -- (99.5,290) -- cycle ;
%Shape: Circle [id:dp8301555140428629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (338.34,250.17) .. controls (338.34,248.56) and (339.66,247.24) .. (341.28,247.24) .. controls (342.9,247.24) and (344.21,248.56) .. (344.21,250.17) .. controls (344.21,251.79) and (342.9,253.11) .. (341.28,253.11) .. controls (339.66,253.11) and (338.34,251.79) .. (338.34,250.17) -- cycle ;
%Shape: Ellipse [id:dp981701533816479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (140.23,250.17) .. controls (140.23,248.56) and (141.54,247.24) .. (143.16,247.24) .. controls (144.78,247.24) and (146.09,248.56) .. (146.09,250.17) .. controls (146.09,251.79) and (144.78,253.11) .. (143.16,253.11) .. controls (141.54,253.11) and (140.23,251.79) .. (140.23,250.17) -- cycle ;
%Shape: Ellipse [id:dp958658563983216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (324.34,250.17) .. controls (324.34,248.56) and (325.66,247.24) .. (327.28,247.24) .. controls (328.9,247.24) and (330.21,248.56) .. (330.21,250.17) .. controls (330.21,251.79) and (328.9,253.11) .. (327.28,253.11) .. controls (325.66,253.11) and (324.34,251.79) .. (324.34,250.17) -- cycle ;
%Shape: Ellipse [id:dp8138724807670609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (140.37,117.55) .. controls (140.37,115.93) and (141.68,114.62) .. (143.3,114.62) .. controls (144.92,114.62) and (146.23,115.93) .. (146.23,117.55) .. controls (146.23,119.17) and (144.92,120.48) .. (143.3,120.48) .. controls (141.68,120.48) and (140.37,119.17) .. (140.37,117.55) -- cycle ;
%Shape: Ellipse [id:dp5835340573994102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (324.34,116.84) .. controls (324.34,115.22) and (325.66,113.91) .. (327.28,113.91) .. controls (328.9,113.91) and (330.21,115.22) .. (330.21,116.84) .. controls (330.21,118.46) and (328.9,119.77) .. (327.28,119.77) .. controls (325.66,119.77) and (324.34,118.46) .. (324.34,116.84) -- cycle ;

% % Text Node
% \draw (246.78,119.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 10; green, 118; blue, 141 }  ,opacity=1 ]  {$P( X,K)$};
% % Text Node
% \draw (347.63,180.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u+K$};
% % Text Node
% \draw (348.02,40.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u$};


\end{tikzpicture}



==> figureEllipsoid3.tex <==

\tikzset {_ywwjew6e3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_st2na5o78}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.31,0.66,0.75);
rgb(400bp)=(0.31,0.66,0.75)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7357000943372674] 
\draw  [draw opacity=0][shading=_st2na5o78,_ywwjew6e3] (143.87,110.55) .. controls (143.96,85.98) and (185.26,66.22) .. (236.1,66.43) .. controls (286.94,66.63) and (328.08,86.72) .. (327.98,111.29) .. controls (327.88,135.86) and (286.59,155.61) .. (235.74,155.41) .. controls (184.9,155.2) and (143.77,135.12) .. (143.87,110.55) -- cycle ;
%Shape: Parallelogram [id:dp7829495688586369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 238; blue, 238 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (162.63,214.75) -- (380.59,214.75) -- (318.45,273.14) -- (100.48,273.14) -- cycle ;
%Curve Lines [id:da7230345170699947] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][line width=1.5]    (143.87,110.55) .. controls (145.35,142.74) and (323.98,141) .. (327.84,112.77) ;
%Curve Lines [id:da9173656989404725] 
\draw [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (143.87,110.55) .. controls (152.11,78.89) and (323.21,85.06) .. (327.84,112.77) ;
%Straight Lines [id:da08015262091610753] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.1,66.43) -- (235.74,155.41) ;
%Straight Lines [id:da395165492322483] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ][line width=0.75]    (236.1,34.02) -- (236.1,66.43) ;
%Straight Lines [id:da10439243349212812] 
\draw [color={rgb, 255:red, 66; green, 66; blue, 66 }  ,draw opacity=1 ]   (235.74,155.41) -- (235.74,184.99) ;
%Shape: Ellipse [id:dp02042304042322851] 
\draw  [color={rgb, 255:red, 2; green, 136; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 224; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (143.72,243.17) .. controls (143.72,230.65) and (184.94,220.49) .. (235.78,220.49) .. controls (286.62,220.49) and (327.84,230.65) .. (327.84,243.17) .. controls (327.84,255.7) and (286.62,265.86) .. (235.78,265.86) .. controls (184.94,265.86) and (143.72,255.7) .. (143.72,243.17) -- cycle ;
%Shape: Ellipse [id:dp11131192424618364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 136; blue, 136 }  ,fill opacity=1 ] (233.17,66.43) .. controls (233.17,64.81) and (234.48,63.5) .. (236.1,63.5) .. controls (237.72,63.5) and (239.03,64.81) .. (239.03,66.43) .. controls (239.03,68.05) and (237.72,69.36) .. (236.1,69.36) .. controls (234.48,69.36) and (233.17,68.05) .. (233.17,66.43) -- cycle ;
%Shape: Ellipse [id:dp9642150841323668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 136; blue, 136 }  ,fill opacity=1 ] (232.81,155.41) .. controls (232.81,153.79) and (234.13,152.48) .. (235.74,152.48) .. controls (237.36,152.48) and (238.68,153.79) .. (238.68,155.41) .. controls (238.68,157.03) and (237.36,158.34) .. (235.74,158.34) .. controls (234.13,158.34) and (232.81,157.03) .. (232.81,155.41) -- cycle ;
%Shape: Ellipse [id:dp4476553783375943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (140.93,109.3) .. controls (140.93,107.68) and (142.25,106.37) .. (143.87,106.37) .. controls (145.48,106.37) and (146.8,107.68) .. (146.8,109.3) .. controls (146.8,110.92) and (145.48,112.23) .. (143.87,112.23) .. controls (142.25,112.23) and (140.93,110.92) .. (140.93,109.3) -- cycle ;
%Shape: Ellipse [id:dp8427998069564543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (324.91,109.31) .. controls (324.91,107.69) and (326.22,106.38) .. (327.84,106.38) .. controls (329.46,106.38) and (330.77,107.69) .. (330.77,109.31) .. controls (330.77,110.93) and (329.46,112.25) .. (327.84,112.25) .. controls (326.22,112.25) and (324.91,110.93) .. (324.91,109.31) -- cycle ;
%Shape: Ellipse [id:dp9116761063843317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 136; blue, 136 }  ,fill opacity=1 ] (233.17,242.66) .. controls (233.17,241.04) and (234.48,239.73) .. (236.1,239.73) .. controls (237.72,239.73) and (239.03,241.04) .. (239.03,242.66) .. controls (239.03,244.28) and (237.72,245.59) .. (236.1,245.59) .. controls (234.48,245.59) and (233.17,244.28) .. (233.17,242.66) -- cycle ;
%Shape: Ellipse [id:dp7965837868601708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (140.79,241.93) .. controls (140.79,240.31) and (142.1,238.99) .. (143.72,238.99) .. controls (145.34,238.99) and (146.66,240.31) .. (146.66,241.93) .. controls (146.66,243.55) and (145.34,244.86) .. (143.72,244.86) .. controls (142.1,244.86) and (140.79,243.55) .. (140.79,241.93) -- cycle ;
%Shape: Ellipse [id:dp3701939849638808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (324.91,241.93) .. controls (324.91,240.31) and (326.22,238.99) .. (327.84,238.99) .. controls (329.46,238.99) and (330.77,240.31) .. (330.77,241.93) .. controls (330.77,243.55) and (329.46,244.86) .. (327.84,244.86) .. controls (326.22,244.86) and (324.91,243.55) .. (324.91,241.93) -- cycle ;
%Shape: Circle [id:dp6767191873328042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 66; green, 66; blue, 66 }  ,fill opacity=1 ] (233.24,47.46) .. controls (233.24,45.84) and (234.56,44.53) .. (236.17,44.53) .. controls (237.79,44.53) and (239.11,45.84) .. (239.11,47.46) .. controls (239.11,49.08) and (237.79,50.39) .. (236.17,50.39) .. controls (234.56,50.39) and (233.24,49.08) .. (233.24,47.46) -- cycle ;
%Shape: Ellipse [id:dp06503193036086707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (233.17,133.56) .. controls (233.17,131.94) and (234.48,130.62) .. (236.1,130.62) .. controls (237.72,130.62) and (239.03,131.94) .. (239.03,133.56) .. controls (239.03,135.18) and (237.72,136.49) .. (236.1,136.49) .. controls (234.48,136.49) and (233.17,135.18) .. (233.17,133.56) -- cycle ;
%Shape: Ellipse [id:dp3802604055310146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (233.17,88.8) .. controls (233.17,87.18) and (234.48,85.87) .. (236.1,85.87) .. controls (237.72,85.87) and (239.03,87.18) .. (239.03,88.8) .. controls (239.03,90.42) and (237.72,91.74) .. (236.1,91.74) .. controls (234.48,91.74) and (233.17,90.42) .. (233.17,88.8) -- cycle ;
%Shape: Ellipse [id:dp1905814124600177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (233.17,265.81) .. controls (233.17,264.19) and (234.48,262.88) .. (236.1,262.88) .. controls (237.72,262.88) and (239.03,264.19) .. (239.03,265.81) .. controls (239.03,267.43) and (237.72,268.74) .. (236.1,268.74) .. controls (234.48,268.74) and (233.17,267.43) .. (233.17,265.81) -- cycle ;
%Shape: Ellipse [id:dp31960857511952656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 189; blue, 96 }  ,fill opacity=1 ] (233.17,220.29) .. controls (233.17,218.67) and (234.48,217.35) .. (236.1,217.35) .. controls (237.72,217.35) and (239.03,218.67) .. (239.03,220.29) .. controls (239.03,221.91) and (237.72,223.22) .. (236.1,223.22) .. controls (234.48,223.22) and (233.17,221.91) .. (233.17,220.29) -- cycle ;
%Shape: Rectangle [id:dp8627707865227021] 
\draw  [color={rgb, 255:red, 196; green, 196; blue, 196 }  ,draw opacity=1 ] (100.06,3.1) -- (379.96,3.1) -- (379.96,283) -- (100.06,283) -- cycle ;

% % Text Node
% \draw (244.96,171.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u+K$};
% % Text Node
% \draw (245.35,31.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 66; green, 66; blue, 66 }  ,opacity=1 ]  {$u$};
% % Text Node
% \draw (291.85,60.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$X$};
% % Text Node
% \draw (292.51,213.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 154; green, 202; blue, 214 }  ,opacity=1 ]  {$\pi ( X)$};
% % Text Node
% \draw (247.34,112.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 10; green, 118; blue, 141 }  ,opacity=1 ]  {$P( X,K)$};


\end{tikzpicture}
